Effects of metallic spacer in layered superconducting Sr2(Mg$_y$Ti$_{1-y}$)O3FeAs

The highly two-dimensional superconducting system Sr2(Mg$_y$Ti$_{1-y}$)O3FeAs, recently synthesized in the range of 0.2 < y < 0.5, shows an Mg concentration-dependent $T_c$. Reducing the Mg concentration from y=0.5 leads to a sudden increase in $T_c$, with a maximum $T_c$ ~40 K at y=0.2. Using first principles calculations, the unsynthesized stoichiometric y=0 and the substoichiometric y=0.5 compounds have been investigated. For the 50% Mg-doped phase (y=0.5), Sr2(Mg$_y$Ti$_{1-y}$)O3 layers are completely insulating spacers between FeAs layers, leading to the fermiology such as that found for other Fe pnictides. At y=0, representing a phase with metallic Sr2TiO3 layers, the $\Gamma$-centered Fe-derived Fermi surfaces (FSs) considerably shrink or disappear. Instead, three $\Gamma$-centered Ti FSs appear, and in particular two of them have similar size, like in MgB2. Interestingly, FSs have very low Fermi velocity in large fractions: the lowest being 0.6$\times10^6$ cm/s. Furthermore, our fixed spin moment calculations suggest the possibility of magnetic ordering, with magnetic Ti and nearly nonmagnetic Fe ions. These results indicate a crucial role of Sr2(Mg$_y$Ti$_{1-y}$)O3 layers in this superconductivity.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

